UNO Push: Unified Nonprehensile Object Pushing via Non-Parametric Estimation and Model Predictive Control

Nonprehensile manipulation through precise pushing is an essential skill that has been commonly challenged by perception and physical uncertainties, such as those associated with contacts, object geometries, and physical properties. For this, we propose a unified framework that jointly addresses system modeling, action generation, and control. While most existing approaches either heavily rely on a priori system information for analytic modeling, or leverage a large dataset to learn dynamic models, our framework approximates a system transition function via non-parametric learning only using a small number of exploratory actions (ca. 10). The approximated function is then integrated with model predictive control to provide precise pushing manipulation. Furthermore, we show that the approximated system transition functions can be robustly transferred across novel objects while being online updated to continuously improve the manipulation accuracy. Through extensive experiments on a real robot platform with a set of novel objects and comparing against a state-of-the-art baseline, we show that the proposed unified framework is a light-weight and highly effective approach to enable precise pushing manipulation all by itself. Our evaluation results illustrate that the system can robustly ensure millimeter-level precision and can straightforwardly work on any novel object.

==> figs/circle_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=1.267807in,
% height=1in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=-0.22836344426422,
% xmax=0.215399336921874,
% xlabel style={font=\color{white!15!black}},
% xlabel={x(m)},
% ymin=-0.175,
% ymax=0.175,
% ylabel style={font=\color{white!15!black}},
% ylabel={y(m)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Circle Trajectory Following},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids
% ]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=-0.175,
xmax=0.175,
xlabel={x [m]},
ymin=-0.175,
ymax=0.175,
ylabel={y [m]},
% title={Circle Trajectory},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.02,0.85)},anchor=west}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1442056748284	0.0151566271738098\\
-0.139930478452911	0.0316222638158896\\
-0.137528955234158	0.0405688880971607\\
-0.137292565440965	0.0408268758726085\\
-0.134544058222434	0.0450052156228992\\
-0.130876541236031	0.0504526684462411\\
-0.126085504550581	0.0573971636825339\\
-0.123052377852568	0.0627509490063137\\
-0.11995291219313	0.0678542118547207\\
-0.116080918877615	0.0729953502721404\\
-0.113040944560001	0.0782373512264242\\
-0.110136183964875	0.0832411501905916\\
-0.106943419317435	0.0874356471206702\\
-0.103599059702799	0.0934090390068072\\
-0.100198469400998	0.0998845225234073\\
-0.0968227549162176	0.105325752927122\\
-0.0935435486328865	0.10948509558602\\
-0.0902192534730016	0.11291857252156\\
-0.0860287052912702	0.116332740539631\\
-0.0816149242436201	0.119477241848906\\
-0.0770322029316476	0.122398182661049\\
-0.0724973736687624	0.124766616783218\\
-0.067612185620792	0.127565649276169\\
-0.0623693396463807	0.130804250939292\\
-0.0552539905439939	0.133251181529164\\
-0.0476943112318471	0.134714259363616\\
-0.0396377446834652	0.134880046133335\\
-0.0338231356682451	0.137605190541561\\
-0.0282631947442875	0.140050934418622\\
-0.022643785676684	0.141372387282912\\
-0.0168763858513068	0.14159431994711\\
-0.0114201057486032	0.141439116691658\\
-0.00685785303510728	0.140955659247947\\
-0.00177413377750948	0.139784436880547\\
0.00334171924413953	0.138332510447464\\
0.00788418788419437	0.136719281332403\\
0.0132324815565011	0.134524881519048\\
0.0192052437423635	0.13183084168005\\
0.0266496513688418	0.127757100417396\\
0.0331006063067095	0.124839945576556\\
0.0389283210490257	0.122672950562172\\
0.045435064066509	0.12008819219436\\
0.050768078441975	0.118404656679564\\
0.0550424356109159	0.117533988836114\\
0.0630856601793635	0.114662616641547\\
0.0696461659728087	0.112943627224232\\
0.0743733803128009	0.11263783877786\\
0.0791733671383054	0.111041723901078\\
0.0839923275371054	0.109145202791774\\
0.0888314483028506	0.106949619248498\\
0.0928617542134023	0.104854446586373\\
0.0968060168001471	0.10249383364761\\
0.100888546422857	0.0994993825725005\\
0.104791253817891	0.0959526985482684\\
0.10837311779899	0.0923320634794675\\
0.111092413455056	0.0889946788128777\\
0.113984003744567	0.0851956169179493\\
0.116867544033826	0.0810991170744929\\
0.119338345816332	0.0764936021472817\\
0.121310237525214	0.0722729109961547\\
0.123046337266307	0.0681354187791534\\
0.125355872034985	0.0625908048057798\\
0.127405834202741	0.0573306708399305\\
0.129224518160953	0.0523631254119571\\
0.129875580450658	0.0505333426559017\\
0.130606623357244	0.0476618930641656\\
0.13142275202647	0.0436822872642588\\
0.132194632000941	0.0372157111548623\\
0.133535265205995	0.0301203825254231\\
0.135689798633655	0.0223216865924786\\
0.136726962403701	0.0155320048049499\\
0.137341414294032	0.00972996251324923\\
0.137441993553847	0.00556707743852726\\
0.13737684152238	0.00062279620144496\\
0.137200199018686	-0.00434774723999561\\
0.136829344126799	-0.00887023183760602\\
0.137216713384039	-0.01576690903401\\
0.137740850299397	-0.023264495345679\\
0.13768658893175	-0.0296597629694194\\
0.137187311169244	-0.0349817115183944\\
0.136396215407043	-0.0398273782239794\\
0.135163428328749	-0.0452195120866946\\
0.133611027731872	-0.050464817371997\\
0.131812093399971	-0.0555961820525851\\
0.12960387781166	-0.0605269314130195\\
0.127336200963726	-0.064994493177455\\
0.125012630531745	-0.0690266586016513\\
0.122144414566901	-0.0737270174750614\\
0.11920292182259	-0.0787177435728989\\
0.116183806517417	-0.0840554510584472\\
0.11309397530088	-0.0883114746812477\\
0.109704926141823	-0.0931353482245029\\
0.105821123548387	-0.0991088628074202\\
0.101409216259037	-0.103385078376074\\
0.0970263861662573	-0.107759412350601\\
0.0929563424114357	-0.113149964931798\\
0.0877147093579315	-0.116745262442681\\
0.0819441287981622	-0.119260413789506\\
0.0756117133983784	-0.119995469181646\\
0.067835344848867	-0.12454960212125\\
0.0600772114995729	-0.130038567337957\\
0.0559532163973676	-0.131289759185157\\
0.0497913841447769	-0.132839718739772\\
0.0425900150853043	-0.134636938872824\\
0.0378042109997282	-0.137135261981579\\
0.0323384958740117	-0.138936406792626\\
0.0263109615197347	-0.140153449504558\\
0.0205364082718294	-0.140860485598263\\
0.0137915856331508	-0.14161057727592\\
0.00597102953948453	-0.142408404492307\\
-0.00117652706060686	-0.142736781222226\\
-0.00792042622954542	-0.142691452200049\\
-0.0141300058442828	-0.142136387987603\\
-0.0190445788877705	-0.141141623561092\\
-0.024538166311623	-0.139827839314462\\
-0.0316149751154966	-0.138004270269858\\
-0.0379652782351513	-0.137315312912812\\
-0.0444006572523476	-0.136455595469821\\
-0.0516245188468143	-0.134255340496148\\
-0.059722573862722	-0.129120655045748\\
-0.0672899558940002	-0.123684654296814\\
-0.0710483885816795	-0.121893785774837\\
-0.0755351265850369	-0.119433756138332\\
-0.0803775531485174	-0.11652905843223\\
-0.0849278525485103	-0.112971280636381\\
-0.088920082099484	-0.109409324382174\\
-0.0925237228233245	-0.105806788833446\\
-0.0965923176659212	-0.101331911748381\\
-0.10071812080106	-0.0969454571651067\\
-0.104899964712567	-0.0926456205427695\\
-0.107577108171215	-0.0886572857239447\\
-0.110768547289291	-0.0836133333456322\\
-0.114696355235624	-0.0771740059470231\\
-0.118311978364301	-0.0721366051696434\\
-0.12226961034463	-0.0668526717406781\\
-0.126896651301235	-0.0608465735735141\\
-0.13034531563577	-0.0552297640748822\\
-0.132806665212755	-0.0505030758129558\\
-0.133452058680816	-0.047766045416398\\
-0.133640184421029	-0.0470077118815856\\
-0.13400350562906	-0.0455546581269441\\
-0.135544935637515	-0.0392330780478185\\
-0.137471584693676	-0.0315008059424755\\
-0.13941743535341	-0.0234684351385718\\
-0.14040443079087	-0.017585165971835\\
-0.14095330159461	-0.0114948904499402\\
-0.141153668007545	-0.00540316419779621\\
-0.140501317549145	-0.00100697876166963\\
-0.139505226499958	0.00383865986219835\\
-0.138211667631821	0.00907324836007331\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1442056748284	0.0151566271738098\\
-0.140043273220868	0.0292803431493773\\
-0.137579067585552	0.0372521435492868\\
-0.137077221740349	0.0381150637284361\\
-0.135196035571009	0.0429204634040726\\
-0.132907043090939	0.0482559541166328\\
-0.130151447114933	0.0539383861666241\\
-0.126503678053774	0.0606677960286794\\
-0.123164174650228	0.0670443554925553\\
-0.120801370509442	0.0722937008174597\\
-0.118688416494873	0.0773678052076158\\
-0.116287289091115	0.0825255282485944\\
-0.112799645126657	0.0880848744407423\\
-0.108826911574876	0.0940685543537104\\
-0.104979979747781	0.0998825444928064\\
-0.102651399323816	0.104087672665652\\
-0.0995851352679301	0.109020797922388\\
-0.096131806666191	0.114202287617847\\
-0.0929339949981144	0.117969142897228\\
-0.0891254418273998	0.12195823890394\\
-0.0847378103466519	0.126118639601016\\
-0.0768191036510091	0.130328972768919\\
-0.0691788890327536	0.133321400479989\\
-0.0618229684101643	0.135070549703876\\
-0.0540021534269491	0.139565703263155\\
-0.0468868201898359	0.142298086989483\\
-0.0407623826439052	0.142461467237936\\
-0.0323180291536833	0.145806186170283\\
-0.0247341061533565	0.148720546679819\\
-0.0192943398369027	0.150083488022896\\
-0.0143497179149813	0.150914651341543\\
-0.00943748668326982	0.151534787304055\\
-0.00431674095542642	0.151921945784783\\
0.00145493867933924	0.151958811096569\\
0.00733781063241534	0.151632594560249\\
0.0127786009479138	0.150376786763038\\
0.0193660129440175	0.148272941302247\\
0.0264575317712897	0.145782139073401\\
0.0331588780786959	0.143488663810388\\
0.0392593790834371	0.141426074169037\\
0.0450231960402822	0.139386394838949\\
0.0518082244177097	0.135339553300729\\
0.0578800886134412	0.132377451803521\\
0.0633087066845054	0.130393743284479\\
0.0681957149384624	0.128464262529741\\
0.0730713470123178	0.126306768444934\\
0.0779400717272601	0.123873941525163\\
0.0847424816318025	0.119588464534334\\
0.0890878751605986	0.11680715252986\\
0.089167056622133	0.116735076195364\\
0.0920422154097275	0.113388096548733\\
0.095890409706848	0.108436646569812\\
0.100769457612361	0.101239797331989\\
0.103349758764712	0.0972402731842698\\
0.105589128543073	0.0936372057068632\\
0.108901072575641	0.0882921609967288\\
0.113176923189846	0.0817382705787021\\
0.117753067342276	0.0745045176679353\\
0.121768366134667	0.0664388676595811\\
0.125040526030634	0.0607894471462655\\
0.127910811527831	0.056430298268487\\
0.131139935369801	0.0507443062200008\\
0.134077721310758	0.0452217599724584\\
0.136766582947037	0.0398388005392552\\
0.138651126459631	0.034904028705169\\
0.140228657553797	0.0297670292083152\\
0.141479579692186	0.0244148939000064\\
0.142670629798822	0.0184159092585407\\
0.14365827395254	0.0126278338424636\\
0.144360701451896	0.00719039974102961\\
0.144190103156043	0.00166627915031513\\
0.143812264420442	-0.00385098981569656\\
0.143271536493573	-0.00933123629965811\\
0.142438943885077	-0.0177427367897241\\
0.14158402995577	-0.0258210003140362\\
0.140862306352329	-0.0310394374228749\\
0.139871170456091	-0.0363420507115997\\
0.138702767668387	-0.041595834004916\\
0.137211654787918	-0.0465226122519895\\
0.135197257478826	-0.051453386401707\\
0.132882196773414	-0.0563781446576168\\
0.130348651623094	-0.0612456959223411\\
0.127657766916199	-0.0660860838733245\\
0.124835610984774	-0.0709480953776024\\
0.121629677041959	-0.0765587205943108\\
0.118394509346119	-0.0825025403849495\\
0.115131861922434	-0.0887595630750826\\
0.111019317269466	-0.0933783110684125\\
0.1068627371293	-0.0975947145697042\\
0.102673326353011	-0.101349161259025\\
0.0988954022054295	-0.1043861542043\\
0.0940848533419207	-0.107868485784748\\
0.0874532705029512	-0.112229750414151\\
0.0808881814617459	-0.116167680944838\\
0.0749902719403999	-0.1197588310893\\
0.0706259850429014	-0.122732919135877\\
0.0663322054238627	-0.12560534040447\\
0.0619820263963413	-0.128437177955385\\
0.0573648683931312	-0.13123838624273\\
0.0524445140072287	-0.133807357221308\\
0.0472312633509837	-0.136279965776791\\
0.041158998756591	-0.138794254558225\\
0.0351676211644145	-0.141209022752396\\
0.0292477668696773	-0.143414738442765\\
0.0235686907208309	-0.143977497723877\\
0.0170930424677611	-0.145126528447396\\
0.00996308298375753	-0.146758325103586\\
0.00350453907049023	-0.148010923508851\\
-0.00221934663976506	-0.148772199397869\\
-0.00712871999450701	-0.14898874814931\\
-0.0128906120004489	-0.149134199431087\\
-0.0193353818242648	-0.149140539971131\\
-0.0267121191409301	-0.148946969388205\\
-0.0338223599708962	-0.147411203389051\\
-0.0406542101909293	-0.14540227303751\\
-0.0470043553518205	-0.142854160306016\\
-0.0522423546429727	-0.141842831337122\\
-0.0571904475033222	-0.141136985008849\\
-0.0621355527273358	-0.140161334598218\\
-0.0673029101382949	-0.138920722405215\\
-0.0724639977660186	-0.137396466432045\\
-0.0772213268095786	-0.135075871869568\\
-0.0860172216832779	-0.130781436641696\\
-0.0957509084043981	-0.126028747738763\\
-0.0957763552149837	-0.126021645696051\\
-0.0965955901449253	-0.124875922244595\\
-0.0980340366616994	-0.122861736666571\\
-0.100357036058468	-0.120037786250948\\
-0.103621664550679	-0.116009406479007\\
-0.107808705218015	-0.110801177541692\\
-0.110480444735879	-0.105811005640132\\
-0.113874259998524	-0.100390973787278\\
-0.118276980096575	-0.0943989167674834\\
-0.120412082300034	-0.0901336575961685\\
-0.122729920819951	-0.0853126215025792\\
-0.125833178973901	-0.0791554686980519\\
-0.128800981432171	-0.0725264216605445\\
-0.131796397667874	-0.0655970429279697\\
-0.134930794967174	-0.0581746735608031\\
-0.138244159943202	-0.051555462164017\\
-0.141524424067046	-0.0452689872235254\\
-0.144471954616017	-0.0392310848345977\\
-0.147098361710229	-0.0334623088108803\\
-0.149527092940082	-0.0269100712678606\\
-0.15167809934757	-0.0149636082481905\\
-0.153652988695784	-0.00736241587214184\\
-0.155462195873921	-0.0025185023898752\\
-0.156599606489351	0.00285731103235252\\
-0.157419321402439	0.00802365404469787\\
-0.157964107342346	0.0130087245869527\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1442056748284	0.0151566271738098\\
-0.143663846435446	0.0308786002896783\\
-0.143361301723286	0.0412707956752717\\
-0.143479316207674	0.0422955029288662\\
-0.142913688588253	0.0464798818018612\\
-0.142042107911555	0.0518022135153748\\
-0.140682925942496	0.0565135358540864\\
-0.139028809479037	0.0618179796266489\\
-0.137015016802895	0.0678457422209809\\
-0.134170756797465	0.0735111799548116\\
-0.131619122032728	0.0795868203212907\\
-0.131333463560811	0.0879754579921095\\
-0.12906031480117	0.0944496641048147\\
-0.125083602937768	0.0992829288819942\\
-0.120954377436824	0.10342189912597\\
-0.116546600304366	0.107023574655321\\
-0.111407930417792	0.10933803597805\\
-0.106597673072243	0.112456640803493\\
-0.101983310926605	0.116054910174416\\
-0.0961300785543759	0.119732658360615\\
-0.0902717896513753	0.12295184179751\\
-0.0844295574028784	0.125323918266032\\
-0.0779259536261996	0.126971092578088\\
-0.0711342033340725	0.128449826801615\\
-0.0640592781918377	0.131386810313829\\
-0.0572495265953142	0.134096529195601\\
-0.0507778712695728	0.13651648567356\\
-0.0455586238738073	0.13819345757144\\
-0.0403921608949865	0.139763330700542\\
-0.0339284868631989	0.141718791899388\\
-0.0275936453619001	0.143271814124366\\
-0.021374216335831	0.144464318101921\\
-0.0140151052785504	0.144159146145829\\
-0.00674531276558679	0.144048027321766\\
-0.000155579470723866	0.145057286536403\\
0.00606168730841558	0.145986641190942\\
0.0120461625152279	0.146866055495419\\
0.017426828876979	0.146540103058109\\
0.023194239439907	0.14620441286939\\
0.0297364492401283	0.145902301664542\\
0.035737474763706	0.14477993664861\\
0.0415549233574154	0.143195165238202\\
0.0480061204313691	0.139961934740511\\
0.0538710303049701	0.13716995641365\\
0.0589542239114342	0.134966314314562\\
0.0643246476976107	0.132148413299402\\
0.0698164812630721	0.128764091887012\\
0.0755591859232117	0.123155986855546\\
0.0807172515952623	0.118850992007993\\
0.0853279956614423	0.115765930098573\\
0.0907512056113619	0.111986839245719\\
0.0960840124735118	0.108015243181921\\
0.100782906466203	0.103739180756564\\
0.106030315411926	0.0982556187181716\\
0.111636752326907	0.0919816932967017\\
0.112376868762228	0.0912661545968946\\
0.113559963031648	0.0896011146643581\\
0.115981103384865	0.0856201249638838\\
0.119085051232891	0.0804739343609981\\
0.122483826933069	0.0747938282963787\\
0.125733957729935	0.0688376898550382\\
0.128379735711775	0.0634613813255788\\
0.130182600556867	0.0588937829363746\\
0.131442187900131	0.0528291945540782\\
0.132466919071832	0.0462938516423433\\
0.1330007287102	0.0394641054859655\\
0.132987810617591	0.0332741156165893\\
0.132440050179461	0.027709974288845\\
0.13324417511255	0.0194348673081964\\
0.134092269637739	0.0112583104674223\\
0.134402430547793	0.00478289492981072\\
0.13461163305907	-0.000657904891453575\\
0.134751660371185	-0.00538980135151692\\
0.133755736367274	-0.0106165123542098\\
0.132305190212726	-0.0166808123763744\\
0.129994352360135	-0.0244871818255934\\
0.128582332027224	-0.0313968548084825\\
0.127586017823235	-0.0378438292184572\\
0.126487293366238	-0.0433495499278268\\
0.125313986319399	-0.0490525511467375\\
0.124031829006302	-0.0550434752714647\\
0.122489750402261	-0.0603914806551849\\
0.120662412547718	-0.0656826389378918\\
0.117470462510318	-0.0718693183190851\\
0.114185335264457	-0.0787339591948262\\
0.110804960205504	-0.0862916273761052\\
0.107807003648507	-0.0912445897721057\\
0.104705828824531	-0.0962956643935758\\
0.101011964872457	-0.103236155005086\\
0.0969571787970167	-0.108886811267354\\
0.092643618368975	-0.113612680637714\\
0.0884193295502433	-0.117490705269609\\
0.0839630078554449	-0.121402241230692\\
0.0789729342173481	-0.125500087604634\\
0.0738467478065875	-0.12937250061425\\
0.0686347406370559	-0.133107601519193\\
0.0628689186410198	-0.136067034139587\\
0.0572402609363137	-0.138569546847173\\
0.0518211597878064	-0.140373987465749\\
0.0460023742082241	-0.142120300215436\\
0.0400367943508569	-0.143778013742163\\
0.0339304242238197	-0.144926158544918\\
0.0277332036458142	-0.145858803695583\\
0.0214389382679109	-0.146561256036061\\
0.0127178642721287	-0.145636490054828\\
0.00418194729323457	-0.144575026921519\\
-0.00198026251652186	-0.14411669916564\\
-0.00787742590633914	-0.144422499142005\\
-0.0135758044812022	-0.145301394917553\\
-0.0210997156334621	-0.146182605928259\\
-0.0283911546673397	-0.146484218826798\\
-0.0348261000917525	-0.145411582147781\\
-0.0402989264252719	-0.144769955313368\\
-0.0452665489964967	-0.144333970766141\\
-0.0498733255770624	-0.143139433321517\\
-0.054959218522112	-0.141550869173977\\
-0.0608116976503359	-0.139331862301775\\
-0.0672767653420249	-0.13680445754371\\
-0.0737465530565248	-0.134123269686513\\
-0.0785762604650073	-0.131041358228345\\
-0.0836468126254882	-0.127785983120196\\
-0.0889862147416882	-0.124336974170208\\
-0.0935615478147139	-0.121210607537208\\
-0.097928660764004	-0.118083806039542\\
-0.10206291578624	-0.114696985560684\\
-0.107785907582105	-0.109255117866597\\
-0.114754967435716	-0.102201448435075\\
-0.115343151418631	-0.101571961895407\\
-0.116077850341375	-0.100201809069829\\
-0.118508185753419	-0.0956416190936765\\
-0.121965823357252	-0.0897484961890645\\
-0.125980021038743	-0.083133694037463\\
-0.129938349229005	-0.0766329602324265\\
-0.133375887796018	-0.0706512471618002\\
-0.135940337876994	-0.0655396570870965\\
-0.138533625936384	-0.0600104116310682\\
-0.141030560875035	-0.0543018341167424\\
-0.142555493845418	-0.0483224364733305\\
-0.144475534385281	-0.0424358488158101\\
-0.146856533756202	-0.0366575394751632\\
-0.148201634702389	-0.0321032869684995\\
-0.149465443286931	-0.0273874816821568\\
-0.151337354716773	-0.0208317538713791\\
-0.153085313253377	-0.0144355319399055\\
-0.154731630417525	-0.0081701048294612\\
-0.155685882879162	-0.00287951987185748\\
-0.156214836927112	0.00369024779502291\\
-0.155797104446268	0.01388511403449\\
-0.155256125896602	0.021432007091089\\
-0.154645024583641	0.0274722947160558\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1442056748284	0.0151566271738098\\
-0.144301332289509	0.0320751464255314\\
-0.144432239117412	0.0375915585229028\\
-0.144244221575395	0.0405350081547623\\
-0.143371872017227	0.0462885576074715\\
-0.141204934013512	0.0553957395860263\\
-0.140236208715501	0.0601132125663871\\
-0.13880849855969	0.0649827527466181\\
-0.136950654778005	0.070274396241781\\
-0.134820378833513	0.0757620038692435\\
-0.131517133205335	0.0820273339290444\\
-0.128856927358066	0.0877541065834884\\
-0.12593601865961	0.0930065685187542\\
-0.122529962065321	0.0979299342678787\\
-0.118752032232874	0.102771611775581\\
-0.112342288861012	0.109636915063187\\
-0.107008309928974	0.114580180440918\\
-0.102288993934562	0.117873613418054\\
-0.0968224655405001	0.120037697244981\\
-0.0866217433154073	0.122107286983592\\
-0.0834481293694774	0.128250192842279\\
-0.0807053594281986	0.131074959802993\\
-0.0772283400372768	0.132326110614288\\
-0.0725770664259431	0.134845398584012\\
-0.0651763991896422	0.136857083733958\\
-0.0594670302605909	0.140198366674354\\
-0.0541664428187108	0.142244085421649\\
-0.0483447285971475	0.142578401167848\\
-0.041024730071227	0.142119521828143\\
-0.0345845599014766	0.140722628360529\\
-0.0277518216723543	0.14058371647881\\
-0.0208393825528447	0.140620021323769\\
-0.0141346456033966	0.140403750005502\\
-0.00791797219559581	0.141199471003914\\
-0.00159968243085842	0.141507740212367\\
0.0037281179330135	0.141785420275222\\
0.00946494443949211	0.141081575176182\\
0.0170327050456754	0.138616990560022\\
0.0223740598193747	0.138403283644531\\
0.0283805684206175	0.136354593647235\\
0.0344478943779588	0.134587377336288\\
0.0402702783724	0.13348598196579\\
0.0456581500029823	0.132301714659715\\
0.0524760628387975	0.129864632085886\\
0.0573916734659552	0.128132763360816\\
0.0623119313897926	0.125694131372625\\
0.0685582745119659	0.121851056234043\\
0.0759613210116244	0.117814513653339\\
0.0807377059619124	0.114688532569402\\
0.0846903717058548	0.111532667869265\\
0.0884850470831838	0.10806750121819\\
0.0924865835263105	0.104234186190537\\
0.0952012352587993	0.101207968097371\\
0.0996404979544138	0.0965769229224335\\
0.10693936469595	0.0899025826297329\\
0.114222944376444	0.0836644285080499\\
0.114238088473038	0.0836658957090472\\
0.115572194627514	0.0820301559465324\\
0.117625051642164	0.0790232723087752\\
0.120637201047243	0.074522198119016\\
0.124645260333103	0.0680494279664808\\
0.129118974701743	0.0574115132815697\\
0.130865248892992	0.0564304878519299\\
0.132742863437232	0.0535785893246961\\
0.134960571731155	0.048162561126328\\
0.137125618106823	0.0420408650522559\\
0.138985554609768	0.0364968638956187\\
0.140494394127824	0.0304695941174735\\
0.141513272316677	0.0244903038263904\\
0.142146790190118	0.0185099258343497\\
0.142772586022755	0.011916246370658\\
0.143340021478855	0.00456486278797403\\
0.142926980039896	-0.00202508971750735\\
0.141592897394598	-0.00795256818460276\\
0.13981704423936	-0.0138603381250625\\
0.139506287331713	-0.0223175762946037\\
0.137352198978773	-0.0274210404548727\\
0.136095399084385	-0.0357632828831504\\
0.135026806574459	-0.045331842184369\\
0.132569234790449	-0.0518360027826875\\
0.129953278216714	-0.0573257732964031\\
0.127089320547835	-0.0622994806429949\\
0.123766698045973	-0.066650620926848\\
0.119952664972806	-0.0712237761370255\\
0.115786809040885	-0.0782393281626527\\
0.111272487070968	-0.0834696645162732\\
0.107063889099531	-0.0890433315614348\\
0.102747006995515	-0.0948021464160982\\
0.0980983982904617	-0.100358822436028\\
0.0938718181061604	-0.104808480842621\\
0.0897211141249849	-0.108377927356288\\
0.0852280149120709	-0.111500646568531\\
0.0803091207130603	-0.114731587324048\\
0.0749967316650391	-0.118656318127547\\
0.0693593841564705	-0.121694295374547\\
0.0650023381057543	-0.124760562392632\\
0.0597664266405157	-0.128740626843631\\
0.0534412802677291	-0.133191287120569\\
0.0480724834716121	-0.135868453730455\\
0.0429364291577272	-0.137396473061738\\
0.0377428749236405	-0.139398915351363\\
0.0316517959475925	-0.141415564864403\\
0.023860872800083	-0.142705197693136\\
0.0133453103567759	-0.141593613089644\\
0.0068453588908077	-0.141553494641529\\
0.00135482034981388	-0.142241922205548\\
-0.00504746976272191	-0.143263765962304\\
-0.0139907578694418	-0.144155597255739\\
-0.0197634301034421	-0.145884263812503\\
-0.0257368440745462	-0.146347487090744\\
-0.031704793013784	-0.146165242445471\\
-0.0375375053703767	-0.145815758894058\\
-0.0431484766272918	-0.145782494626636\\
-0.0491605517502721	-0.14499109285734\\
-0.055072562246923	-0.14321677677011\\
-0.0606993295773028	-0.141405503531943\\
-0.0660865933155286	-0.140126333050332\\
-0.0723478270473915	-0.137411284807057\\
-0.0786733067828551	-0.134051260786927\\
-0.083695115225882	-0.131404438114777\\
-0.088004086390177	-0.128894612388187\\
-0.0930348870767718	-0.1251245072391\\
-0.0968752490129276	-0.120579692187296\\
-0.100911915262638	-0.11645366494989\\
-0.106971936212627	-0.110648930156323\\
-0.113611784033585	-0.10433814170464\\
-0.113611392889162	-0.104358443626244\\
-0.115080744588778	-0.103383171068036\\
-0.117673514607165	-0.100280909190419\\
-0.12077386365252	-0.095733380532651\\
-0.123863654297272	-0.090696909365136\\
-0.127331434825694	-0.0863552839108543\\
-0.130611330511976	-0.0803740962005326\\
-0.132834082120421	-0.0746382333255784\\
-0.134398024678932	-0.0694617794123875\\
-0.136358524567278	-0.0645238944248871\\
-0.138282257512085	-0.0598865001594068\\
-0.139499324629382	-0.0550123984041757\\
-0.140842088193129	-0.0496225109520766\\
-0.142702211910345	-0.0436919788355223\\
-0.144879856673764	-0.0375954546163489\\
-0.145636922223874	-0.0318175970032127\\
-0.146112082658455	-0.0267486960168627\\
-0.146802212434567	-0.0215023363396739\\
-0.147888167392288	-0.0153675376200476\\
-0.147838456905773	-0.00992164117115472\\
-0.147935329837141	-0.00425131772965537\\
-0.147809978720799	0.00178132144143186\\
-0.147164588190108	0.00771825744307777\\
-0.145697204641096	0.0127119845503472\\
};
\addplot [color=white!30!black, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.145	0\\
0.14417854603047	0.015412555418868\\
0.141723491523591	0.0306504804262955\\
0.137662653227915	0.0455411232431826\\
0.132042042063962	0.0599157669364148\\
0.124925341802102	0.0736115410491318\\
0.11639318749999	0.0864732669880827\\
0.106542251875145	0.0983552162590943\\
0.0954841499644306	0.10912276162914\\
0.083344174481089	0.118653902506685\\
0.0702598761982343	0.126840647257134\\
0.0563795054436315	0.13359023679121\\
0.0418603323642451	0.138826195562491\\
0.0268668649926316	0.142489198065916\\
0.011568985305197	0.144537741019459\\
-0.00385997560847733	0.144948613612901\\
-0.0192452014561397	0.143717160495581\\
-0.0344123714813117	0.140857334523383\\
-0.0491896355871144	0.1364015386673\\
-0.063409561466534	0.130400258874827\\
-0.0769110316773626	0.122921492044002\\
-0.0895410691671978	0.114049975591383\\
-0.101156570564573	0.103886227343256\\
-0.111625927597336	0.0925454066284989\\
-0.120830518266965	0.0801560094773731\\
-0.128666050883203	0.0668584127101522\\
-0.135043745730589	0.0528032834116592\\
-0.139891340978105	0.0381498718129906\\
-0.143153911434595	0.0230642069227655\\
-0.14479449087313	0.00771721535211592\\
-0.14479449087313	-0.00771721535211588\\
-0.143153911434595	-0.0230642069227654\\
-0.139891340978105	-0.0381498718129906\\
-0.135043745730589	-0.0528032834116592\\
-0.128666050883203	-0.0668584127101523\\
-0.120830518266965	-0.080156009477373\\
-0.111625927597336	-0.0925454066284989\\
-0.101156570564573	-0.103886227343256\\
-0.0895410691671978	-0.114049975591383\\
-0.0769110316773627	-0.122921492044002\\
-0.0634095614665341	-0.130400258874827\\
-0.0491896355871144	-0.1364015386673\\
-0.0344123714813117	-0.140857334523383\\
-0.0192452014561397	-0.143717160495581\\
-0.0038599756084774	-0.144948613612901\\
0.011568985305197	-0.144537741019459\\
0.0268668649926315	-0.142489198065916\\
0.0418603323642451	-0.138826195562491\\
0.0563795054436314	-0.13359023679121\\
0.0702598761982342	-0.126840647257134\\
0.083344174481089	-0.118653902506684\\
0.0954841499644305	-0.10912276162914\\
0.106542251875145	-0.0983552162590943\\
0.11639318749999	-0.0864732669880827\\
0.124925341802102	-0.0736115410491319\\
0.132042042063962	-0.0599157669364148\\
0.137662653227915	-0.0455411232431826\\
0.141723491523591	-0.0306504804262957\\
0.14417854603047	-0.015412555418868\\
0.145	-3.55147571752732e-17\\
};
\end{axis}
\end{tikzpicture}%

==> figs/ctrl_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0,
xmax=200,
xtick={0, 10, 20, 50, 200},
xlabel={$Q$: number of simulated trajectories},
ymin=4,
ymax=12,
ytick={0, 5, 10, 15},
minor y tick num = 5,
ylabel={Average MAE [mm]},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0   10.28102782473155\\
10	9.45308200404989\\
20	8.38710507941326\\
50	6.97009116384511\\
200	6.22398835103264\\
};
\addlegendentry{L = 5}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0   11.54490266464512\\
10	10.5541060047483\\
20	9.29797635167775\\
50	7.4325275853128\\
200	6.77584952130546\\
200	5.67212718075982\\
50	6.50765474237741\\
20	7.47623380714877\\
10	8.35205800335149\\
0   9.017152984817981\\
}--cycle;
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0   10.57324658464478\\
10	7.59201769801253\\
20	6.10503527142945\\
50	5.73305950116145\\
200	5.29975258946787\\
};
\addlegendentry{L = 10}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0   11.85072301405311\\
10	8.11961359174643\\
20	6.60393226589431\\
50	6.06009183194605\\
200	5.71823688825335\\
200	4.88126829068238\\
50	5.40602717037685\\
20	5.60613827696459\\
10	7.06442180427863\\
0   9.29577015523645\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0   10.68401870835124\\
10	6.60144261620344\\
20	5.63605919646108\\
50	5.01939662918662\\
200	4.70972198797672\\
};
\addlegendentry{L = 20}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0   11.99320897343908\\
10	7.08328042889222\\
20	5.90123475806915\\
50	5.60469675397212\\
200	5.24724431047006\\
200	4.17219966548338\\
50	4.43409650440112\\
20	5.370883634853\\
10	6.11960480351466\\
0   9.3748284432634\\
}--cycle;
\end{axis}

\begin{axis}[%
width=4.167in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/model.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=5,
xmax=50,
xtick={5, 10, 20, 50},
xlabel={$N$: number of data points for model \rev{learning}},
ymin=3,
ymax=13,
ytick={0, 5, 10, 15},
minor y tick num=5,
ylabel={Average MAE [mm]},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.02,0.85)},anchor=west}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	7.38728338040275\\
10	8.28065576200503\\
20	9.1247826403994\\
50	10.5247749213879\\
};
\addlegendentry{Setting \#1}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	7.82800135240217\\
10	9.22275242309055\\
20	10.345042848807\\
50	12.0318679810584\\
50	9.01768186171739\\
20	7.90452243199178\\
10	7.33855910091952\\
5	6.94656540840333\\
}--cycle;

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	6.36306831241539\\
10	5.52737557331692\\
20	5.95756609555554\\
50	6.77038746061467\\
};
\addlegendentry{Setting \#2}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	6.89656504426379\\
10	5.83908340802797\\
20	6.34289560366123\\
50	7.26563481182223\\
50	6.27514010940712\\
20	5.57223658744986\\
10	5.21566773860588\\
5	5.82957158056699\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	7.15741487043947\\
10	6.88307357854357\\
20	5.87641180410048\\
50	4.22659402988049\\
};
\addlegendentry{Setting \#3}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	7.43058123744771\\
10	7.38527327029879\\
20	6.19039360816855\\
50	4.69758289811642\\
50	3.75560516164456\\
20	5.5624300000324\\
10	6.38087388678835\\
5	6.88424850343124\\
}--cycle;
\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	6.25685174871789\\
10	5.13462250883543\\
20	4.93704164228756\\
50	3.73195043179985\\
};
\addlegendentry{Setting \#4}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
5	6.79868445088354\\
10	5.6864578315978\\
20	5.55471809592879\\
50	4.17497575110581\\
50	3.28892511249389\\
20	4.31936518864633\\
10	4.58278718607305\\
5	5.71501904655224\\
}--cycle;
\end{axis}

\begin{axis}[%
width=4.167in,
height=2.604in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/plot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=5,
xmax=50,
xtick={5, 10, 20, 50},
xlabel={Number of data points for model initialization},
ymin=4,
ymax=17,
minor y tick num=5,
ylabel={Average MSE (mm)},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.02,0.85)},anchor=west}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	8.479825\\
10	9.14935\\
20	11.2191\\
50	13.8316\\
};
\addlegendentry{Setting \#1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
5	7.9198\\
10	6.494575\\
20	7.42925\\
50	8.798575\\
};
\addlegendentry{Setting \#2}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
5	8.313225\\
10	8.138575\\
20	6.733575\\
50	5.708475\\
};
\addlegendentry{Setting \#3}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
5	7.10715\\
10	6.13235\\
20	5.4447\\
50	4.97885\\
};
\addlegendentry{Setting \#4}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	8.93708219940341\\
10	9.69610109834518\\
20	12.5826020825678\\
50	15.9506925762379\\
50	11.7125074237621\\
20	9.85559791743222\\
10	8.60259890165482\\
5	8.02256780059659\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	8.41166196954362\\
10	7.06409696635095\\
20	7.93066566817528\\
50	9.34227736280792\\
50	8.25487263719208\\
20	6.92783433182472\\
10	5.92505303364905\\
5	7.42793803045638\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	8.74023988477911\\
10	8.59836010214692\\
20	7.30225896956445\\
50	6.23044945035453\\
50	5.18650054964547\\
20	6.16489103043555\\
10	7.67878989785308\\
5	7.88621011522089\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
5	7.66214889658299\\
10	6.66643202573044\\
20	5.96653466610604\\
50	5.54130253633084\\
50	4.41639746366915\\
20	4.92286533389396\\
10	5.59826797426956\\
5	6.55215110341701\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figs/plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.23529,0.72941,0.32941}%
\definecolor{mycolor2}{rgb}{0.95686,0.76078,0.05098}%
\definecolor{mycolor3}{rgb}{0.85882,0.19608,0.21176}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=0,
xmax=200,
xtick={0, 10, 50, 200},
xlabel={Number of simulated trajectories $Q$},
ymin=4,
ymax=15,
minor y tick num=5,
ylabel={Average MSE (mm)},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	14.086875\\
10	10.03565\\
50	8.478675\\
200	7.8464\\
};
\addlegendentry{L = 5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	8.98625\\
10	7.439675\\
50	6.90055\\
200	6.98525\\
};
\addlegendentry{L = 10}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	7.800025\\
10	6.5614\\
50	5.282875\\
200	5.10635\\
};
\addlegendentry{L = 20}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	15.6603279062139\\
10	10.6638745042247\\
50	9.00612485716456\\
200	8.42016547582614\\
200	7.27263452417386\\
50	7.95122514283544\\
10	9.40742549577533\\
0	12.5134220937861\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	9.5034910598148\\
10	7.93619246628182\\
50	7.46270588085068\\
200	7.54008652415974\\
200	6.43041347584026\\
50	6.33839411914932\\
10	6.94315753371818\\
0	8.4690089401852\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	8.28149662012894\\
10	7.12461852922881\\
50	5.8250600485055\\
200	5.32600755402823\\
200	4.88669244597176\\
50	4.7406899514945\\
10	5.99818147077119\\
0	7.31855337987106\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> figs/square_traj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=1.267807in,
% height=1in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=-0.188419366660776,
% xmax=0.191948731498733,
% xlabel style={font=\color{white!15!black}},
% xlabel={x(m)},
% ymin=-0.15,
% ymax=0.15,
% ylabel style={font=\color{white!15!black}},
% ylabel={y(m)},
% axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Square Trajectory Following},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% ymajorgrids
% ]
\begin{axis}[%
width=1.2in,
height=1.2in,
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmin=-0.15,
xmax=0.15,
xlabel={x [m]},
ymin=-0.15,
ymax=0.15,
% ylabel={y (m)},
% title={Circle Trajectory},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, legend columns = 2, fill=none, draw=none, at={(0.02,0.85)},anchor=west}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-0.1125\\
-0.112468806121274	-0.100073680872598\\
-0.111963466110721	-0.0986777744558383\\
-0.11123972819276	-0.0955697736045668\\
-0.111529494234076	-0.0920978348348081\\
-0.112024648466099	-0.0875642386514973\\
-0.112982183736628	-0.0797151044816937\\
-0.114273461873269	-0.0716599672492238\\
-0.115048198823704	-0.066402399592783\\
-0.115372888440691	-0.0610395939961841\\
-0.115821710889432	-0.055876504551029\\
-0.116412147860548	-0.0515143282052432\\
-0.116476933790522	-0.0460700347457974\\
-0.116683289077936	-0.0416493865724952\\
-0.116882530363433	-0.0368433314885819\\
-0.116649219091901	-0.0333766889586489\\
-0.115743981732488	-0.0281385304545776\\
-0.115297465532691	-0.0204703639813054\\
-0.115473043556173	-0.0130401859765865\\
-0.115917240011329	-0.00648878775706892\\
-0.116443336541427	-0.000173957371074687\\
-0.116475824846795	0.00356364769971766\\
-0.116630490867723	0.00714850486083525\\
-0.115883769895908	0.0115520867106721\\
-0.114638235448842	0.0199181503404255\\
-0.115222744754764	0.0298532842829161\\
-0.11568073174873	0.0371087527482853\\
-0.115851918854569	0.0418303764282207\\
-0.115486082176481	0.0451326079213478\\
-0.11433648409026	0.0516411105630886\\
-0.113290372363908	0.0606691682193033\\
-0.113099283417925	0.0670935141246074\\
-0.11317462134196	0.0716344085983447\\
-0.11351347277123	0.0802025934077645\\
-0.114324168688037	0.0885253110967612\\
-0.115049186546895	0.09446144704824\\
-0.115176249486572	0.0967790644217544\\
-0.114686388495359	0.0998270038768583\\
-0.114918490040545	0.102829320604907\\
-0.114876761871939	0.10534349585764\\
-0.114439904856693	0.108012984853216\\
-0.114131268743591	0.110709986130019\\
-0.113885110245842	0.113429341186726\\
-0.113671598210986	0.117339095575943\\
-0.114173675481515	0.121932056472291\\
-0.114163143643057	0.121896597094113\\
-0.114180502106493	0.121891368399179\\
-0.114113339388241	0.121837768242561\\
-0.114106528434963	0.121849621786143\\
-0.11412593175928	0.121870265217249\\
-0.114038072295053	0.121834904711754\\
-0.113989411929683	0.12187805465872\\
-0.11406075457193	0.121948982938735\\
-0.114093935069351	0.121918312261809\\
-0.114020538197119	0.121884644190428\\
-0.114043305360192	0.122007484515249\\
-0.113623144958212	0.121986021918997\\
-0.109781565220015	0.121561227803815\\
-0.106757063306693	0.120802569318046\\
-0.099414953097096	0.119163245281069\\
-0.0947193797041934	0.118123889154901\\
-0.08964539266275	0.116798587700142\\
-0.0847587016347637	0.116239207724938\\
-0.0803173371965973	0.115947492221451\\
-0.0762332812512943	0.115847967585884\\
-0.0720856686378057	0.115972197202287\\
-0.0675117423420939	0.115769401405871\\
-0.0636169178160204	0.115141112780921\\
-0.0621216866645204	0.113930072693729\\
-0.058364390032596	0.113245448510823\\
-0.055299299152168	0.113056346659774\\
-0.0522744085486254	0.113184778996228\\
-0.0487068772409245	0.113345319682017\\
-0.0444606117749955	0.11319462865454\\
-0.0410108082727351	0.112616490632543\\
-0.0375262388291615	0.111727877874602\\
-0.0339026616969121	0.111168540123702\\
-0.0308662906584172	0.111260916872415\\
-0.0271454318191684	0.111204828301153\\
-0.0214804524263613	0.110280466343426\\
-0.0163177134352702	0.109393937667914\\
-0.0130077256822501	0.108507286400437\\
-0.0103969866245243	0.108562124634376\\
-0.00816368548396111	0.108580511788893\\
-0.00609658654550671	0.108587657322209\\
-0.00375499377236864	0.108571572684709\\
-0.00134524830742914	0.108556407384377\\
0.00108793621404739	0.108586519559802\\
0.00347474673009811	0.108698834556834\\
0.00573600013827134	0.10889763092748\\
0.00821877418205373	0.109125063919969\\
0.0104256906005181	0.1092755554727\\
0.0118871190827444	0.109201347947756\\
0.0139799910669285	0.109052985094664\\
0.0166657809773772	0.108670297399996\\
0.0192857129694357	0.10828150774153\\
0.0234339969310481	0.108379846440986\\
0.0276718164980034	0.108521709486825\\
0.0310782871286513	0.108524462665815\\
0.0340129196075498	0.108533343975842\\
0.036860645392402	0.10869942284005\\
0.0393035897997755	0.109022425624859\\
0.04094741962025	0.109257292964545\\
0.0430002086747953	0.109462429551418\\
0.0453412617517952	0.109264754644324\\
0.0479827946088239	0.109095300183721\\
0.0499319020807462	0.108910572685681\\
0.0536082929200517	0.108933634196177\\
0.0580822099452576	0.109052336729283\\
0.0620289685939164	0.109009773721214\\
0.0652445861878622	0.109035585210642\\
0.067787516219128	0.109312127838123\\
0.0696080088560708	0.109597082641601\\
0.0713119501195267	0.109716484327493\\
0.0734764890562949	0.109572398193624\\
0.0765022735212093	0.109510402729683\\
0.0796329794333532	0.110125767452744\\
0.0840447504322672	0.110554909118458\\
0.0878294473620429	0.110574493434322\\
0.0900433021831672	0.110846814633\\
0.0918643689820108	0.111090593463065\\
0.094195616491836	0.111106265940413\\
0.0974128153269681	0.111036163814548\\
0.101459219748242	0.111069456543851\\
0.105319821771996	0.111293287651257\\
0.10766252660459	0.111712576378696\\
0.110020180268269	0.112164029662424\\
0.112786403156409	0.112786422437084\\
0.114754320391546	0.113267668785559\\
0.111580105967427	0.108097568062587\\
0.110614106783653	0.106640150978043\\
0.110557757458984	0.106648788011601\\
0.1105423163801	0.106629945845258\\
0.110569432414653	0.106608337518315\\
0.110570080471017	0.106612308792379\\
0.110540058705068	0.106619281594678\\
0.110535732477687	0.10662826866241\\
0.110600721899074	0.106628910673555\\
0.110552085862293	0.106598562854909\\
0.111516374498835	0.105184898779928\\
0.11297800766536	0.102428048958477\\
0.114830851002041	0.0982332010243858\\
0.115206221078916	0.0937618154673636\\
0.115486086501879	0.0903371325077217\\
0.117357851238774	0.087773922900827\\
0.11949683079219	0.0838594987980467\\
0.120276020579224	0.0790620982039443\\
0.12041189520139	0.0761639459576742\\
0.119589572920713	0.0714649078201934\\
0.118463957392768	0.0653825513889083\\
0.117373103641595	0.062660461683529\\
0.117756900786092	0.057789423788297\\
0.116473595951819	0.0530398101834225\\
0.115039102643158	0.0505617536982414\\
0.113090534375975	0.0482956482200921\\
0.111594043090389	0.0455921873055621\\
0.111398408295266	0.0431794681525021\\
0.111367958629594	0.0409548175851255\\
0.110355947458338	0.0381661605840544\\
0.109644443806392	0.0353259772131359\\
0.109236574782971	0.03304906283034\\
0.109222874447223	0.0291845473658163\\
0.111157834112649	0.0230719095830984\\
0.110369230517314	0.0188943824782421\\
0.110140517765159	0.0143388453198575\\
0.110761735855859	0.00980152393583066\\
0.110991202737801	0.00611448600285469\\
0.111136246715901	0.00164399083393356\\
0.111038264607201	-0.00347813610366264\\
0.110422048210349	-0.00739290361147191\\
0.11051808419606	-0.00989650093674223\\
0.111578809389178	-0.01157586693291\\
0.112060914105982	-0.014700043540004\\
0.112912785759246	-0.017372779792841\\
0.113699939906539	-0.0226465603604535\\
0.115271081684985	-0.0286995049365383\\
0.116938020242796	-0.034871335768263\\
0.117679693000791	-0.0382708210383455\\
0.117603398750447	-0.0405743279714552\\
0.116855331022613	-0.0436243238227185\\
0.115913085542669	-0.0470799399456226\\
0.115409544968613	-0.0505587315617827\\
0.114703670239575	-0.0543847035963846\\
0.113032126179621	-0.0565729081415137\\
0.114114400906656	-0.0601836267903124\\
0.112202813123491	-0.0628143896658751\\
0.112446276006098	-0.0648455912364107\\
0.112203883007004	-0.0675948310220151\\
0.111339635170818	-0.070869515582673\\
0.111126262731382	-0.0737399820690666\\
0.110779556320206	-0.0766273094605678\\
0.109814263576127	-0.0798289997299348\\
0.109035294696302	-0.0830415809177417\\
0.108733989131006	-0.0856592939849796\\
0.108653716979347	-0.0865175305072814\\
0.109452087706072	-0.0887671916098972\\
0.109249135984207	-0.0895504850857509\\
0.10865529597678	-0.0917747098780561\\
0.111326591683267	-0.0931257159148421\\
0.112980257387697	-0.0958543932782584\\
0.114444350810998	-0.100022469549232\\
0.116111679795185	-0.103539225992453\\
0.117378515679638	-0.105774251104564\\
0.118078493301761	-0.107622983822441\\
0.117728495093372	-0.110247079749809\\
0.115170283370596	-0.113763058101479\\
0.113172955150448	-0.114336403984365\\
0.113160794953349	-0.114377206413565\\
0.1131050432152	-0.114334166874416\\
0.113114270107212	-0.114355457968877\\
0.11314131645069	-0.114345055868663\\
0.113127361539917	-0.114337120723775\\
0.112629260557049	-0.114305979167751\\
0.112883442131273	-0.116394473235724\\
0.11359700366772	-0.118772222598742\\
0.113624803957059	-0.118884021746563\\
0.113583285146298	-0.118872540272463\\
0.113562047487291	-0.118850659336337\\
0.113520436117377	-0.118760207607108\\
0.113418047655486	-0.118532241783785\\
0.113528833185186	-0.118814866824189\\
0.113499260793237	-0.118619083373472\\
0.113511709860867	-0.118674526516324\\
0.11353088951299	-0.118704698522432\\
0.113504400001502	-0.118662111910979\\
0.113388044616105	-0.119218654427408\\
0.112617263857767	-0.119657014532636\\
0.110849108457957	-0.11948952353009\\
0.108568442630143	-0.120817714610297\\
0.104499840280254	-0.121379323125535\\
0.0998075748367142	-0.121648280245979\\
0.0978063824043279	-0.121714320293903\\
0.0959646292700213	-0.121105708618111\\
0.0942834281722925	-0.120938934642156\\
0.091184270955196	-0.120734036179741\\
0.0857652943742109	-0.12002108513092\\
0.0805129174679432	-0.118757461052969\\
0.0778997225818659	-0.117926286677957\\
0.076675127441277	-0.11778697398838\\
0.0743685141071147	-0.117249631640819\\
0.0724804579125185	-0.116809640286794\\
0.0697593540104508	-0.116188393202703\\
0.0693675773650119	-0.116862735013103\\
0.0699982081410171	-0.117843499751399\\
0.06563080333693	-0.117172806671424\\
0.0627098201928373	-0.11723560475791\\
0.0565038468505887	-0.115146205526507\\
0.051945968717097	-0.114002502286637\\
0.0505318950031342	-0.114499423014033\\
0.0484493031796217	-0.114797779814031\\
0.0448567679299767	-0.114919003374922\\
0.0419934826836402	-0.115541295947492\\
0.0390503275932246	-0.116507595453203\\
0.0367149813096172	-0.116241694075067\\
0.0339630648536857	-0.115625734162\\
0.0310753214317917	-0.114714912718262\\
0.0263202104918292	-0.11277306802212\\
0.0226830577301533	-0.111802557734976\\
0.0217676330496556	-0.112426380644116\\
0.0212360123878097	-0.113562783773222\\
0.0167088407475248	-0.113429866221966\\
0.0106503680907273	-0.112787228645851\\
0.00968176220382889	-0.114063722875423\\
0.00731542905434505	-0.114969523718304\\
0.00260602125705212	-0.11432336082744\\
0.00367972506264584	-0.115429514210168\\
-0.00300912489707797	-0.114117693564789\\
-0.00697119740993066	-0.114316639750888\\
-0.00919907839929575	-0.11443665713522\\
-0.0100465034872427	-0.114507011610057\\
-0.01362630076563	-0.11391027004645\\
-0.0190185109356781	-0.113605291248743\\
-0.0228019650484418	-0.113735265562621\\
-0.0262112189965886	-0.112702504838057\\
-0.0321404188799402	-0.110918826720229\\
-0.036082893771968	-0.110479442876405\\
-0.0350639573007127	-0.111394149669337\\
-0.0396182766123767	-0.111164118543797\\
-0.0412113976141327	-0.113056995066814\\
-0.0468943498783547	-0.113716061135059\\
-0.0488317002974373	-0.114070603514052\\
-0.0509156964647813	-0.113695852635997\\
-0.0543985007664914	-0.113039603234183\\
-0.0578710497464536	-0.113095155595724\\
-0.0619084541204744	-0.113144322537649\\
-0.0664424885169885	-0.11208106886052\\
-0.0679911084203349	-0.112110772199621\\
-0.0704455056827672	-0.111657458296592\\
-0.0731161466832124	-0.112478761881735\\
-0.0777311957117972	-0.112560447249196\\
-0.0790249914671044	-0.112902998257199\\
-0.0829758752297815	-0.112034923261531\\
-0.0868829890702283	-0.111379297754075\\
-0.0904041992013072	-0.11078593979205\\
-0.0913986526035187	-0.111041538847766\\
-0.0916761858374325	-0.11187251925532\\
-0.0957419888645031	-0.111878489529941\\
-0.100346407317708	-0.111946054538142\\
-0.104448621287458	-0.111617446057952\\
-0.107143177412492	-0.11315644832024\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-0.1125\\
-0.112379728565812	-0.104422779520872\\
-0.112212474404372	-0.0977538766618173\\
-0.111868028243015	-0.0963963431127519\\
-0.111440877519073	-0.0931442770922371\\
-0.110899121901263	-0.0872669303612854\\
-0.110730725690644	-0.0823774617951721\\
-0.110782789320462	-0.0780713117644873\\
-0.11127878244954	-0.0727596361216575\\
-0.111838494873078	-0.0673037929741164\\
-0.11196303064872	-0.0628368362534194\\
-0.111969887963292	-0.0579769422884532\\
-0.111637393436636	-0.0519839269679203\\
-0.111623340970992	-0.0463006391922977\\
-0.111972639062144	-0.0409707584871499\\
-0.112109866838447	-0.0363243077375066\\
-0.112145751278451	-0.0320044518338567\\
-0.111907719003054	-0.0275748840518421\\
-0.111612406217614	-0.0231482698705\\
-0.111108378152637	-0.0188824540197568\\
-0.110793424328158	-0.014372116751005\\
-0.110908521717363	-0.00930561311972386\\
-0.110814984107905	-0.00462415908518223\\
-0.110524941441568	-0.000305368042918489\\
-0.110355506253271	0.00505294858540827\\
-0.11023192184175	0.0108064567588499\\
-0.109897156307123	0.014899875853304\\
-0.109476296754352	0.0189598227725484\\
-0.108631185745893	0.0235177992956039\\
-0.10782717333254	0.027750729190739\\
-0.107098392245823	0.0313886584788332\\
-0.106672819331231	0.0350900454122138\\
-0.106482716592862	0.0388407132828915\\
-0.106701135843356	0.0436381716397371\\
-0.107039894904524	0.0487439868839809\\
-0.107168563191546	0.0526589531934789\\
-0.107218272715968	0.0566047325659429\\
-0.106951088139703	0.0607724050467606\\
-0.10699988088551	0.064515133095379\\
-0.10752028157471	0.0676236157228044\\
-0.108141637378968	0.0699694627045524\\
-0.108827327325177	0.0718293163826823\\
-0.109589477081097	0.0744129951483025\\
-0.11037223047626	0.0771582804339995\\
-0.111280067804477	0.0800041572253635\\
-0.112221467279367	0.0828543283345515\\
-0.113269426569942	0.0857181339028312\\
-0.114076851684309	0.0883146537795877\\
-0.114589221542527	0.090583303208076\\
-0.114967755208687	0.0930854448361335\\
-0.115276937393508	0.095708577876695\\
-0.115244751285229	0.0988504458112433\\
-0.115172511847029	0.102076619204623\\
-0.115239351941938	0.105369141178841\\
-0.115390448603893	0.107999032173757\\
-0.115750431338315	0.108986150532491\\
-0.115930536973631	0.109488817283662\\
-0.115928598315877	0.109501195660915\\
-0.115937266514646	0.109512909377584\\
-0.115950339255532	0.109524347091129\\
-0.115936137215316	0.109525010869347\\
-0.115920672600997	0.109522572738551\\
-0.115913781367404	0.109505422961396\\
-0.115911952776057	0.109516321285782\\
-0.115920159064874	0.109582814954294\\
-0.115919101008554	0.109590285281554\\
-0.115910305696954	0.109548461389747\\
-0.114521061455516	0.109573309805229\\
-0.112682623514686	0.109619853177844\\
-0.107716093897283	0.110292685673044\\
-0.102620485194393	0.110943502803568\\
-0.0974653735544414	0.111378491112957\\
-0.0930584982021751	0.111949369155832\\
-0.089855815625402	0.112738944738536\\
-0.0866462025448209	0.113879142840802\\
-0.0834318291181899	0.115260172572666\\
-0.0815042740466649	0.116203317272094\\
-0.0798875451425473	0.117039863081575\\
-0.0777694752601582	0.117978582566046\\
-0.0756793682184161	0.118892673816616\\
-0.0736875089951629	0.119720233434565\\
-0.0715328244716498	0.120590965459743\\
-0.0691633010102938	0.121518661077794\\
-0.0665983364803191	0.122445839155732\\
-0.0639237788277546	0.123372727024262\\
-0.0612898150364612	0.124126733851109\\
-0.0586822765224348	0.124840021891631\\
-0.0563774099984806	0.125391882795748\\
-0.0540463457379228	0.125850517900117\\
-0.0516442565025734	0.126056407502949\\
-0.0494854841408935	0.126158548098488\\
-0.0475913188793292	0.126147861648596\\
-0.0452757076945557	0.126036685816657\\
-0.0427695296575484	0.125880071307617\\
-0.0392588380352841	0.125530228832686\\
-0.0357147725600867	0.125217556779102\\
-0.0328368283065203	0.125393849671712\\
-0.0297469420501829	0.125517421720229\\
-0.0262011805426025	0.125527594217303\\
-0.0227818914388863	0.125267996049195\\
-0.0194761400613663	0.12476621739757\\
-0.0158883794810562	0.123933661498621\\
-0.0121997375599105	0.122982778779491\\
-0.010103339019956	0.122840113143816\\
-0.00811649445926541	0.122661552464794\\
-0.00623191053618723	0.122038664313867\\
-0.00424188046394604	0.121347754955795\\
-0.00206861609971672	0.120538644811534\\
0.000120394086391945	0.119753210345577\\
0.00232104961993219	0.118985286016699\\
0.00447923138777154	0.118316594626312\\
0.00662574097572359	0.117675173356428\\
0.00909665748578081	0.117208535015517\\
0.0115499608265818	0.116677923423174\\
0.0139267209938394	0.115892944790668\\
0.0163540150353049	0.115227337533322\\
0.0188530818256456	0.114731272229101\\
0.0213418563365138	0.114410769112384\\
0.0238243961011633	0.114196616166943\\
0.0271627624626357	0.114113496330664\\
0.0307283159613642	0.114051603577228\\
0.0355462217507449	0.113871583376062\\
0.0400698630040554	0.113614937166852\\
0.0437177169476334	0.113130237362275\\
0.0474922640379068	0.113287233426479\\
0.051414894026915	0.114194263623026\\
0.0556218917174332	0.114332380890327\\
0.0599685342613717	0.114092906987015\\
0.063942944086764	0.113996300672428\\
0.0677688690202527	0.113997304311269\\
0.0706033386429419	0.114790452770817\\
0.073683254447531	0.115593130626499\\
0.0773375143177656	0.116418107269134\\
0.0813137242276627	0.116523260327407\\
0.0856005212346462	0.11593399533959\\
0.089815954214342	0.115122896039171\\
0.0940034362833501	0.114224911632982\\
0.0962452246476577	0.114348061093794\\
0.0983555826388793	0.114497030891707\\
0.10058617423303	0.114312702120729\\
0.103523855308048	0.113518382086879\\
0.107790376959177	0.111577699162458\\
0.109674964079178	0.110712607704107\\
0.10966424845398	0.110703363218757\\
0.109666530276938	0.110709634031536\\
0.109672772259879	0.110720632161713\\
0.109666668330921	0.11072063326091\\
0.109662460933332	0.110723173889859\\
0.109667902948657	0.110738039608938\\
0.109670857702618	0.110753531456346\\
0.109670006192974	0.110769981469835\\
0.109675239419804	0.110758023528227\\
0.109684448811064	0.110727501972399\\
0.109680685623679	0.110762991081638\\
0.109682480114632	0.110771697106571\\
0.110031247130049	0.109075845588341\\
0.110298478243991	0.107195021274996\\
0.110298104347967	0.104707106762297\\
0.110457965496604	0.10178260091409\\
0.110819203120288	0.098309405955042\\
0.111108530156669	0.0953255252251749\\
0.111359592843842	0.0926020135346884\\
0.112279768040396	0.0901589124013748\\
0.113300711785536	0.0877757249954322\\
0.114242817514764	0.0855879141859024\\
0.115191868979261	0.083205741864582\\
0.116158654235933	0.0803273273854986\\
0.116995489753839	0.0777215827561265\\
0.117697621274244	0.0753984837026746\\
0.118137804864968	0.0724589815241585\\
0.118466044896	0.069256059206726\\
0.119166903746188	0.0629457617311377\\
0.119814003341106	0.0568246149105461\\
0.119795701193915	0.0543475945567235\\
0.119935086750018	0.0512004952904573\\
0.120395581811013	0.0466888716933968\\
0.120296546360779	0.0427454018230853\\
0.119718801473159	0.0392880190301033\\
0.119377976199516	0.0348096888485194\\
0.119116755916169	0.0299883203443651\\
0.11910837278304	0.0262098935923047\\
0.119004281784271	0.0227848322563788\\
0.118370156526796	0.0208874638959085\\
0.117688760440727	0.0185017159352638\\
0.116929329970949	0.0153097540314739\\
0.116274551001035	0.0126692801097409\\
0.115693455230007	0.010417098746803\\
0.115181583272798	0.00779706287230127\\
0.11468785198908	0.00508073111462637\\
0.114267884495931	0.00198958999283813\\
0.113996371701593	-0.00140845408164031\\
0.114265069061261	-0.00592328390062985\\
0.114196786714137	-0.0102935689468663\\
0.113672869833883	-0.0144684131736053\\
0.113171453639263	-0.0174858722156863\\
0.112682985952413	-0.0198372888401814\\
0.112387561920678	-0.0222233317691478\\
0.112158599310719	-0.0246678989199736\\
0.11247148399713	-0.02802779921171\\
0.112854517227791	-0.0317117877473283\\
0.113433647525335	-0.0363017502374345\\
0.113505975806272	-0.041072694282851\\
0.113013765132003	-0.0460452380354482\\
0.112570450343813	-0.0493768889294783\\
0.112149867853537	-0.0519456685822444\\
0.111912682642638	-0.0549454831614854\\
0.111704367104718	-0.0579386819469183\\
0.111555295363398	-0.0604140531393413\\
0.111559445416319	-0.0630533213390372\\
0.111902451360348	-0.0660550540740481\\
0.112009034649282	-0.0696414882748741\\
0.1118982177956	-0.0737655789959897\\
0.112432632259833	-0.0779174977745616\\
0.113205041882314	-0.0820796810005558\\
0.112988498363224	-0.084007686741792\\
0.112698693388704	-0.0860363337984724\\
0.112350550216393	-0.0894449119417438\\
0.112245769696402	-0.0929334303741547\\
0.112574985906384	-0.0965645089888639\\
0.112013664059886	-0.0986908916347256\\
0.110777408107425	-0.0996768731252502\\
0.110512517204127	-0.0998814616420039\\
0.110524091737899	-0.0998636536969921\\
0.110514520491661	-0.0998721969087714\\
0.110508263476269	-0.0998824188611391\\
0.110516505030765	-0.0998981605278115\\
0.110521192380827	-0.0999019544720616\\
0.110520705227374	-0.0998883539380793\\
0.110514518336478	-0.0998931237213852\\
0.11050478986115	-0.0999093080707729\\
0.110499243528625	-0.0999045227448953\\
0.110494944491663	-0.0998959540941155\\
0.110500531913758	-0.0999041118939867\\
0.110503914200253	-0.0999029680749551\\
0.110500519728564	-0.0998732387929544\\
0.110244522740984	-0.0999626669716092\\
0.109686067477796	-0.100194770530786\\
0.10780814001115	-0.100871391060291\\
0.105264532874289	-0.101772272403657\\
0.101374746634461	-0.102945192498585\\
0.0973292999682291	-0.104144529870983\\
0.0936987901184451	-0.105204947789045\\
0.0905122281292143	-0.10629555060607\\
0.0883947650694795	-0.107458843587942\\
0.0859894502197655	-0.109558352301336\\
0.0832997103870956	-0.112582931320876\\
0.0809395560868825	-0.114201552330203\\
0.0787123438501814	-0.115253064226167\\
0.0767405106270513	-0.116111820816635\\
0.0747395353242254	-0.116941958623834\\
0.0724044006116628	-0.117690716950643\\
0.0703489993425761	-0.118366823422277\\
0.0688334345433552	-0.118902724559363\\
0.0669183096318535	-0.119456483467357\\
0.0646774563679491	-0.120024800340767\\
0.0623574915994582	-0.120587387834224\\
0.0600126098216489	-0.121148170798562\\
0.057234231735802	-0.121511697200252\\
0.0542464305066686	-0.121857946972038\\
0.0503633633781321	-0.122153102756442\\
0.0464163017022498	-0.122304441023321\\
0.0423688178136092	-0.122230096416549\\
0.0382930159572035	-0.122067078185338\\
0.034198241062395	-0.121844648625754\\
0.0302411049658614	-0.121733554608497\\
0.0263331750824462	-0.121646855954042\\
0.0233316579029567	-0.121451081759605\\
0.0205320885593318	-0.121145922042913\\
0.0184180789743005	-0.120469427263828\\
0.0164436184025605	-0.119742479553437\\
0.0146488510808119	-0.118950565054788\\
0.012491695183862	-0.1180644165349\\
0.0101365677504595	-0.117126788318224\\
0.00737444641338805	-0.116300895082924\\
0.00451434057730572	-0.115459007451655\\
0.00123334915406612	-0.114124342480551\\
-0.00241048994634289	-0.112812247582208\\
-0.00700877619756639	-0.111559521788302\\
-0.0114111011700867	-0.110767144065714\\
-0.0156053684886754	-0.110463530962054\\
-0.0202012018882772	-0.110406509877831\\
-0.0249735858924624	-0.110457904250429\\
-0.0284576672747762	-0.110392807283105\\
-0.0320180298824565	-0.110341106396696\\
-0.0372359154713423	-0.110489902934205\\
-0.0425085052705066	-0.110490706375447\\
-0.0478955686948831	-0.110181820559686\\
-0.0523891163805046	-0.110071368018163\\
-0.0560995828568798	-0.110134823290018\\
-0.0600311556507795	-0.111085295442525\\
-0.0640394024096274	-0.112343362158482\\
-0.0677834415791861	-0.112809979278124\\
-0.0715783989998046	-0.113229020805827\\
-0.0757063060520545	-0.113607855222264\\
-0.080236730667427	-0.113852038404813\\
-0.0854488382526034	-0.113868183207393\\
-0.0899958522571298	-0.113335653502008\\
-0.094062901822012	-0.112407173120772\\
-0.096504796718992	-0.111533601889054\\
-0.098515779393422	-0.110674589901526\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-0.1125\\
-0.111962882200989	-0.100548914224734\\
-0.112055742648221	-0.0999581454664882\\
-0.112213131031469	-0.0956147310136855\\
-0.112740013052245	-0.0916077870328362\\
-0.113733027164747	-0.0850683648421995\\
-0.113429921850481	-0.0789392082244014\\
-0.112848999881208	-0.0730958206838513\\
-0.112271343162131	-0.0698004662308778\\
-0.111084069927031	-0.0653733637952157\\
-0.110852181970881	-0.0613941217093531\\
-0.111314968568508	-0.0570530351612918\\
-0.111374788681031	-0.051014239997029\\
-0.111422581324479	-0.045697389243531\\
-0.110239095601683	-0.0406005169609436\\
-0.110063894800357	-0.0339223319689562\\
-0.110573645868346	-0.0292482128571383\\
-0.110973421702887	-0.0244462906401693\\
-0.112599329777914	-0.0176783280798928\\
-0.113725726793071	-0.0128940883365944\\
-0.113718677395283	-0.00918970346120362\\
-0.114364077920964	-0.0065725598555532\\
-0.115624119312659	-0.00244226640250322\\
-0.11596920902586	0.00122920165885423\\
-0.11566879267491	0.00267795795782212\\
-0.114433451816985	0.00894701577264399\\
-0.113454148601658	0.0119773780169395\\
-0.112908170399011	0.0196063136356741\\
-0.111913668413861	0.0256066605920859\\
-0.111403332686805	0.0297076300533545\\
-0.112379988964543	0.0362452427431835\\
-0.11184182256961	0.0398181490118562\\
-0.111923184759664	0.0428305771266681\\
-0.111336480631623	0.0479844366530828\\
-0.112631642424655	0.0550022465059089\\
-0.112207410701703	0.0590012425284349\\
-0.112524534055919	0.0636187364739616\\
-0.113862019977781	0.0724091185730859\\
-0.113631201074101	0.074508413829887\\
-0.113238504338945	0.0766243469320001\\
-0.112644976261584	0.0803292144447741\\
-0.112997149776471	0.0857728408812087\\
-0.114158934286638	0.0909720844818321\\
-0.113853417719709	0.0936217743203376\\
-0.113117740285314	0.0973462722709118\\
-0.112365768048279	0.0999013871209341\\
-0.111469927451047	0.103968955073196\\
-0.110420886469781	0.107673613015558\\
-0.109595405892874	0.109772941660377\\
-0.108662049116971	0.113263867794005\\
-0.108292494359055	0.114836340398177\\
-0.108296628794931	0.114850933822025\\
-0.108271587486093	0.11487846030386\\
-0.108283258569909	0.114839668401945\\
-0.108260933341569	0.114846167230711\\
-0.108282082663905	0.114907367845375\\
-0.108339127197131	0.114844167400241\\
-0.108290799492455	0.114883319512152\\
-0.108249067292737	0.114924238954753\\
-0.108294370655769	0.114896704639102\\
-0.108294501585315	0.11483589218259\\
-0.108266628300694	0.114917927799979\\
-0.108302827993505	0.114887028129534\\
-0.108268966630211	0.114835439031239\\
-0.108272170574457	0.114938958417006\\
-0.108255349980058	0.114804583069339\\
-0.108251713449341	0.114795924139291\\
-0.108071804633943	0.114795901954857\\
-0.106117261334347	0.114608960725024\\
-0.10178062551626	0.114253452891267\\
-0.0978139746648414	0.113499125187021\\
-0.0940537577309305	0.113092249456846\\
-0.0904363760954804	0.113351427538439\\
-0.0861605496153913	0.113679653069041\\
-0.0823835349910893	0.114504032662774\\
-0.0781497120238592	0.114379186399832\\
-0.0734945009693524	0.11403819981855\\
-0.0704595046671175	0.114287307057673\\
-0.0666567462481888	0.11427494479748\\
-0.0618512983810817	0.114114419397436\\
-0.058073422931281	0.113667571467936\\
-0.0544849469394689	0.113594045607277\\
-0.0501437050226633	0.114120193472997\\
-0.0465577425294683	0.114221251436405\\
-0.0412200698627559	0.11367277387574\\
-0.037311654111573	0.114175374877033\\
-0.0351612492992499	0.114644894847335\\
-0.0309444595765888	0.115149115628585\\
-0.0254096661418751	0.114733903552542\\
-0.0187497389144231	0.110710662638808\\
-0.0159704068161026	0.111333014045531\\
-0.017702911108756	0.115022208898639\\
-0.0154330066060739	0.114493210280959\\
-0.00847360923001136	0.110261010293625\\
-0.00705885738870307	0.112297296382933\\
-0.007441699587261	0.114796553746168\\
-0.00495292452636999	0.11416244206934\\
0.00040721227311287	0.111365842839157\\
0.00314021736546398	0.111114250794605\\
0.00429327773369696	0.111382928858863\\
0.00608921765927849	0.112222337939113\\
0.00763323745326339	0.114618956398975\\
0.0106890671455437	0.115435927823588\\
0.0147561214103942	0.11462758686972\\
0.0184847804498032	0.113199476462435\\
0.0216690874469007	0.113076023483532\\
0.0256795004981129	0.113479018476729\\
0.0288726061790071	0.115074986895379\\
0.0324860603295366	0.115748400149964\\
0.0355948536414001	0.115404280796777\\
0.0377750862373562	0.115215735916258\\
0.0408774683139905	0.11486489103383\\
0.0456471529784713	0.114184313108621\\
0.0488534498513996	0.115108627384621\\
0.0506130101986921	0.11464025473556\\
0.0542223999817224	0.115217733613389\\
0.059443006541029	0.114054512032703\\
0.0628363975988353	0.11421694268286\\
0.0666730136314939	0.114580284948577\\
0.069766788358114	0.115591152510578\\
0.0742430887868664	0.115127786681167\\
0.0777436857738553	0.115024536111944\\
0.08051913956541	0.115314443549162\\
0.0824109906438937	0.116322586137416\\
0.0848348785759141	0.116362461908138\\
0.0873802629535659	0.116453754709289\\
0.091233650348604	0.116552414052957\\
0.0957193576194856	0.115204735918623\\
0.0978448119431586	0.115787704030856\\
0.101672809370506	0.115293547759564\\
0.10499838102741	0.11470582999677\\
0.110098285616449	0.113860175987515\\
0.113589174315532	0.112072960285259\\
0.115108505693407	0.109524603370761\\
0.115111778958734	0.109522643543703\\
0.115147105282821	0.109538856675249\\
0.115102494059947	0.10955199311493\\
0.115073661357084	0.109524820844438\\
0.11508441200535	0.109542115412205\\
0.115002875659985	0.107248815764813\\
0.114897472885979	0.102230924269216\\
0.115022395550069	0.0952650517850551\\
0.114768457825035	0.0892506265573995\\
0.114442855463878	0.0860897797180735\\
0.113010527654716	0.0811010680425555\\
0.111808752762544	0.0774989608970117\\
0.110913886104236	0.0746437909165056\\
0.110108053939752	0.072479294482608\\
0.109317625655519	0.0697620335998177\\
0.108661155279216	0.0664206975096281\\
0.108129207883115	0.0641021879577984\\
0.107557279762537	0.0607222721515912\\
0.107051805000007	0.0575244405149311\\
0.106674607088264	0.0546794023447121\\
0.106229264263914	0.0513148210427308\\
0.106031663655448	0.0483088963434376\\
0.10641410336085	0.0455662182736163\\
0.106754848463074	0.042120148502841\\
0.107007734565393	0.0387504242873938\\
0.107144834180111	0.0367400884035723\\
0.107945715767455	0.0346261294824084\\
0.108915543952739	0.0317047685164411\\
0.109886977947323	0.0284818779396267\\
0.110906659938964	0.0246598178719843\\
0.111841820203889	0.0194846950202515\\
0.113002655975667	0.0133990680229799\\
0.113616971746429	0.00673039924523693\\
0.114098689101485	0.000489839216607821\\
0.114395608390748	-0.00474198438984413\\
0.113420442874269	-0.00926769126838506\\
0.112195924148251	-0.0140669375473773\\
0.111477614109277	-0.0169772562916339\\
0.11083443734523	-0.0194906559237677\\
0.110188924145681	-0.0225113800732986\\
0.109588822809073	-0.0247820152028894\\
0.108970257561645	-0.0273491764323142\\
0.108434187584649	-0.0306061416882116\\
0.108104515096423	-0.0333845761582278\\
0.107651239917944	-0.0364084752564956\\
0.107376023256558	-0.0404601675751162\\
0.10806837660221	-0.0460273352357925\\
0.107756751240741	-0.0510792639278805\\
0.107603208106454	-0.0561969610985623\\
0.107343132613496	-0.0593804634163685\\
0.107223470007867	-0.0629190383552519\\
0.107147536282266	-0.0659131930507224\\
0.107285193585646	-0.0679847013162524\\
0.107922964113706	-0.0712620864183896\\
0.108221301451902	-0.0768214569269366\\
0.108185617185139	-0.0807043935806636\\
0.108266897527691	-0.0839962314769179\\
0.109530567573938	-0.0858410310469214\\
0.110437086194913	-0.0877731457591625\\
0.10977249017933	-0.0915190317235138\\
0.110769454325485	-0.0937741750657877\\
0.111872708602932	-0.0963155537559338\\
0.113055871495946	-0.098943140427525\\
0.114294161677827	-0.101979018885832\\
0.115088851329937	-0.104423551665109\\
0.115645911456524	-0.106843981166057\\
0.116138340309591	-0.109756095622951\\
0.115277503886235	-0.112158404352011\\
0.114908258903567	-0.112733940233579\\
0.114901560822704	-0.112736429922624\\
0.114914874020973	-0.112732139531485\\
0.114920041947475	-0.112734962248742\\
0.114917705757425	-0.11272760376672\\
0.114915301409593	-0.112739655014525\\
0.114903616054767	-0.112739542312637\\
0.114267955009368	-0.112790794970864\\
0.115029493450972	-0.116489350963885\\
0.115051322948682	-0.116434869909567\\
0.115039784737132	-0.116456857744539\\
0.115034838070371	-0.116472015180057\\
0.115077320936441	-0.116547761804334\\
0.115051473952031	-0.116534162517171\\
0.11503865294517	-0.116490264092437\\
0.11507999274307	-0.116512950333854\\
0.115066746927086	-0.116476114238641\\
0.115024795170831	-0.116481411191917\\
0.115044241675825	-0.116549525546969\\
0.114737880285824	-0.116591705549992\\
0.113770050052236	-0.116780922482113\\
0.11163372987917	-0.117275070971152\\
0.108071825596389	-0.118036483663299\\
0.105027126331885	-0.118493267390844\\
0.103213814197381	-0.118694066774675\\
0.100710358850436	-0.119133109768672\\
0.0984340735065447	-0.119464771470159\\
0.0957767652043253	-0.119377476846283\\
0.0926680964530201	-0.119609282129958\\
0.0891379121933742	-0.119305734485142\\
0.0873471122231546	-0.118951510643888\\
0.083703769009815	-0.118446819429839\\
0.0810574906522947	-0.117427156499048\\
0.0791250734037779	-0.116419198141147\\
0.0764504058201289	-0.115224619065991\\
0.0727124916667016	-0.113780238569675\\
0.0694827035987396	-0.112664500022615\\
0.0667846305538732	-0.112569180363394\\
0.0632558700296681	-0.112618520190629\\
0.0592992947277539	-0.112175229085178\\
0.0563779851633148	-0.110972483465598\\
0.0524766799813959	-0.111976252070564\\
0.0494874199259894	-0.112012181962135\\
0.0470250041431013	-0.111054061695852\\
0.0422129313399661	-0.110195196419858\\
0.0384806869414282	-0.108749418394834\\
0.0354254329121219	-0.10916389961212\\
0.0312664741355439	-0.108605354848298\\
0.0270531569677568	-0.107480984345989\\
0.023420900918131	-0.106806660675158\\
0.0192418845918818	-0.105748858881277\\
0.0163312395303897	-0.105542843199797\\
0.0111866512518118	-0.103612991207952\\
0.00515187882960895	-0.101583930947312\\
0.00148271922088607	-0.101003415658519\\
-1.42781068835224e-05	-0.101431044997411\\
-0.00184852636259307	-0.102144297203748\\
-0.00432581999048771	-0.102614459574801\\
-0.00614528600921971	-0.103310157377176\\
-0.0108167906756842	-0.102692328933329\\
-0.0150631978196459	-0.10288106707984\\
-0.0186920554204258	-0.10281710117757\\
-0.0242699267120408	-0.101299694212663\\
-0.0261060338744676	-0.101940625325307\\
-0.029686196856459	-0.101448143761159\\
-0.0295086763211993	-0.102816027614998\\
-0.0344795511278634	-0.101523152990124\\
-0.0373280573590282	-0.101426502417204\\
-0.0391699445560103	-0.101607682614343\\
-0.0426214463500378	-0.101361007860142\\
-0.0429491982253874	-0.101688582246629\\
-0.0473972301218461	-0.101173126433062\\
-0.0511061253370896	-0.101658499848876\\
-0.0543344555298542	-0.101338114174109\\
-0.0572764365212076	-0.10083125240426\\
-0.0591462163175409	-0.100793288610873\\
-0.060828652950119	-0.10087360791543\\
-0.0636947507855046	-0.1005215310851\\
-0.0655342794191091	-0.100727129800186\\
-0.0666563982947641	-0.10103378881542\\
-0.069200736678532	-0.101161677433442\\
-0.072499184651451	-0.100834746971152\\
-0.0765740969499978	-0.0997922049821904\\
-0.0793329947107126	-0.099477807766633\\
-0.0814339648741541	-0.0997812861700099\\
-0.0823304443973311	-0.100355402383027\\
-0.0845692501966645	-0.100301372317458\\
-0.0874956451366316	-0.0999292100972818\\
-0.0892773998103379	-0.100052550577599\\
-0.0937173178258604	-0.0993745887256604\\
-0.098624700475559	-0.0982114646731049\\
-0.100775010716395	-0.0984792580473293\\
-0.102702517555591	-0.0992372669873064\\
-0.104600364086974	-0.100017832047337\\
-0.106646048598371	-0.100267947244238\\
-0.108790243267522	-0.100659802663125\\
-0.111028667951571	-0.101377516765038\\
-0.112145157564574	-0.0982382646261854\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-0.1125\\
-0.112424267343543	-0.102248230196735\\
-0.112087970257547	-0.0982158255588278\\
-0.111553878217888	-0.0959830583586594\\
-0.111485185876574	-0.0926210559635226\\
-0.111461885183681	-0.0874155845063914\\
-0.111856454713636	-0.0810462831384329\\
-0.112528125596866	-0.0748656395068555\\
-0.113163490636622	-0.0695810178572202\\
-0.113605691656884	-0.0641716934851502\\
-0.113892370769076	-0.0593566704022242\\
-0.11419101791192	-0.0547456352468482\\
-0.114057163613579	-0.0490269808568588\\
-0.114153315024464	-0.0439750128823965\\
-0.114427584712788	-0.0389070449878659\\
-0.114379542965174	-0.0348504983480777\\
-0.11394486650547	-0.0300714911442172\\
-0.113602592267873	-0.0240226240165737\\
-0.113542724886893	-0.0180942279235433\\
-0.113512809081983	-0.0126856208884129\\
-0.113618380434793	-0.00727303706103985\\
-0.113692173282079	-0.00287098271000309\\
-0.113722737487814	0.00126217288782651\\
-0.113204355668738	0.0056233593338768\\
-0.112496870851056	0.0124855494629169\\
-0.112727333298257	0.020329870520883\\
-0.112788944027926	0.0260043143007947\\
-0.112664107804461	0.0303950996003845\\
-0.112058633961187	0.0343252036084758\\
-0.1110818287114	0.0396959198769138\\
-0.110194382304866	0.0460289133490683\\
-0.109886051374578	0.0510917797684106\\
-0.109828668967411	0.0552375609406181\\
-0.110107304307293	0.0619203825237508\\
-0.110682031796281	0.0686346489903711\\
-0.11110887486922	0.0735602001208594\\
-0.11119726110127	0.0766918984938487\\
-0.110818738317531	0.0802997044618095\\
-0.110959185463027	0.0836722268501431\\
-0.111198521723324	0.0864835557902223\\
-0.111290771117831	0.0889912237788841\\
-0.111479298034384	0.0912696512563505\\
-0.11173729366347	0.0939211681675142\\
-0.112021914343623	0.0972486880049712\\
-0.112726871642996	0.100968106848827\\
-0.113192305461212	0.102375462714332\\
-0.113724964338218	0.103804751151005\\
-0.114095095536275	0.105076211011074\\
-0.114347874988745	0.106216462497109\\
-0.114546843483984	0.107477855026691\\
-0.114657504844281	0.108771741294225\\
-0.114617081607456	0.110364250234982\\
-0.11461663320948	0.112012801071679\\
-0.114666643505645	0.113643726720325\\
-0.114705493400506	0.114941838182093\\
-0.114896868349253	0.11549681752387\\
-0.114776840965921	0.11573741960133\\
-0.112855081767946	0.115531211732365\\
-0.11134716491067	0.115157739347815\\
-0.107682646176314	0.114343796186099\\
-0.105327758459755	0.113824450012124\\
-0.102783032631873	0.113160580219347\\
-0.100336241501084	0.112872315343167\\
-0.0981146449863269	0.112731906753617\\
-0.096076720158084	0.112715391270089\\
-0.0940023848231797	0.11278124124192\\
-0.0917110240195239	0.112658931397809\\
-0.0890689896357681	0.112357211293075\\
-0.0874021550896031	0.111774962935787\\
-0.0830402419649393	0.111769067091933\\
-0.0789598921732804	0.111999924731671\\
-0.0748698910515334	0.112281635054592\\
-0.0708826877215498	0.112647344418924\\
-0.0671582137001987	0.112966786696538\\
-0.063828505408778	0.113247816736673\\
-0.0604790339736757	0.113494025223634\\
-0.0577034678717885	0.113685928697898\\
-0.0553769179004822	0.114150389976995\\
-0.0524574535396633	0.114591705433599\\
-0.0485799103223887	0.114586570080021\\
-0.0450026112152166	0.114557085551239\\
-0.0422702750769499	0.11454912593009\\
-0.039780143817409	0.115040392856085\\
-0.0373810109821401	0.115513175472313\\
-0.0350101826866307	0.115980192173236\\
-0.0325224044044149	0.116349153267909\\
-0.030013762414932	0.116698214638004\\
-0.0276447368922166	0.116989201177775\\
-0.0252857995039124	0.117274676228475\\
-0.022954128182151	0.117477019215215\\
-0.0206333549794199	0.117641806009229\\
-0.0185828141394056	0.117711708560648\\
-0.0166942943059056	0.117619016882206\\
-0.0143947692953099	0.117466528201141\\
-0.0112965285289535	0.117100263116341\\
-0.00821452979532551	0.116749532260316\\
-0.00470141568773609	0.116886848056349\\
-0.00103756277608974	0.117019565603527\\
0.00243855329302439	0.117026028441559\\
0.00561551408433174	0.116900670012518\\
0.00869225266551786	0.11673282011881\\
0.0117076051593597	0.11647804356174\\
0.0143738410301698	0.116120035872018\\
0.0164484348274197	0.116151271347617\\
0.0186123836462649	0.115963153554559\\
0.0208754420363183	0.115566982248794\\
0.0228450108084001	0.115129163820738\\
0.0257698384101675	0.114736139503856\\
0.0291013020158248	0.11440277353743\\
0.0321750091069243	0.113997529868956\\
0.0348619087878169	0.113676089918477\\
0.0372066285974258	0.113493650597276\\
0.0393523331709258	0.113402808828559\\
0.0414309554730542	0.113197203875333\\
0.0437016050250671	0.112732671492146\\
0.0464281442782571	0.112368870131503\\
0.0492430306294994	0.112428519840922\\
0.0526933033843905	0.112482839115421\\
0.0558269217316031	0.112385554800632\\
0.0586030323229014	0.112480155481832\\
0.0612963424716875	0.112571098520146\\
0.0648709191212904	0.112488924658238\\
0.0687413391655118	0.1123255504907\\
0.0725884683479376	0.112099846953063\\
0.0764060429049512	0.112290260538868\\
0.0795387103157523	0.112953420000861\\
0.0828210359928513	0.113248205276375\\
0.0863774687088903	0.113439664712049\\
0.0893486322391548	0.113631984728994\\
0.08967448749384	0.111047436186928\\
0.0906087227132974	0.11071530187443\\
0.0921205059532575	0.11112095931905\\
0.0939399153489326	0.111524026557196\\
0.0959415783211577	0.111565798922861\\
0.0980853008528317	0.111273152065984\\
0.100178006459705	0.110871088816925\\
0.102269584380519	0.110426590147696\\
0.103422973273366	0.110488485883675\\
0.104453834250586	0.110547796873308\\
0.106051274365933	0.109748800450328\\
0.108250931486704	0.107973215522678\\
0.111310613980609	0.104905450093422\\
0.112440592579047	0.102237211585735\\
0.11257516747793	0.100520247863239\\
0.113512190757856	0.0992417784661812\\
0.114584801526035	0.0972900654798797\\
0.114971344455073	0.0948913657324269\\
0.115037178067361	0.0934435599237668\\
0.114628737934685	0.0911014737145655\\
0.114067407547693	0.0880680414226271\\
0.113521554917285	0.0867152215766819\\
0.113716070102948	0.0842737236582622\\
0.113079022381442	0.0818836560779107\\
0.112359894133418	0.0806623723899396\\
0.111386507245304	0.0795336726633315\\
0.110812645110219	0.0773340164469516\\
0.110848443269628	0.0751872447137489\\
0.110833031488781	0.0728309621737113\\
0.110406956477471	0.0699743807490722\\
0.11023182346334	0.066817691584089\\
0.11017255246982	0.0641872940277575\\
0.110291233645532	0.0608932804502524\\
0.111718801076522	0.0566154109922366\\
0.111834971151425	0.0533350537368371\\
0.112191667639961	0.0499633797528799\\
0.11297680241756	0.0465036329002063\\
0.113574928486867	0.0432209066941767\\
0.11406586823487	0.0396827867950301\\
0.114367942940722	0.035960173799506\\
0.114279926537658	0.0325330389563433\\
0.11449206454603	0.0296797791349919\\
0.115372856567683	0.0256849473991138\\
0.115937458723544	0.0210622856852711\\
0.116354243476581	0.0184874073819413\\
0.116817513328279	0.0142769674650019\\
0.117833331747999	0.00899468337842921\\
0.118617283301787	0.00393703302741112\\
0.118699247236975	0.000508598995878892\\
0.118490687474981	-0.00288231956146788\\
0.117986043469391	-0.0068180017391767\\
0.117510729162855	-0.0104350231766589\\
0.117206913376442	-0.013886949652702\\
0.116536913383186	-0.0167486198502381\\
0.115360443310174	-0.0190355961031249\\
0.115521865438802	-0.0224369363794193\\
0.114238682062263	-0.0250725547780671\\
0.114069865618052	-0.0272142462448039\\
0.113692733139901	-0.0298988840748569\\
0.113013743579949	-0.0328943922340233\\
0.112697073613657	-0.0358751960381142\\
0.1123879640109	-0.0390178817711041\\
0.112039666318694	-0.0428761418152823\\
0.111616040705219	-0.046667574932304\\
0.111203429482445	-0.0500638535792924\\
0.110912585309305	-0.0520017013614839\\
0.111067536829242	-0.0543022402250393\\
0.110818348952443	-0.0558869084274494\\
0.11040694764375	-0.0582213043990149\\
0.111899037840198	-0.0605767575632761\\
0.112917387307744	-0.0637830905127934\\
0.113938999168167	-0.0681621098933331\\
0.114808827800729	-0.0723059601376522\\
0.11519614040582	-0.0759097445700061\\
0.115324471822787	-0.0784999363759596\\
0.114939181473455	-0.0810963741660266\\
0.113541483006617	-0.084354270631482\\
0.112438661127583	-0.0861375429656416\\
0.112358045158374	-0.087395629776453\\
0.112332244315759	-0.0886937441067268\\
0.11250836073378	-0.0902052560214625\\
0.112575175549986	-0.0919932720717685\\
0.112512789667759	-0.0940513498598821\\
0.112530946408441	-0.0961117384711565\\
0.113044242006794	-0.0992370771181398\\
0.113292751015472	-0.101389954670267\\
0.113161748672882	-0.102460177772518\\
0.112966917681345	-0.104158726107104\\
0.112903908591847	-0.105892044855246\\
0.11304771101188	-0.107662358297986\\
0.112715855857686	-0.108611566709255\\
0.112153120646305	-0.109245869974719\\
0.112005888998682	-0.109250272507738\\
0.112017900799383	-0.109269090106658\\
0.112022705002325	-0.109288447715602\\
0.112006331738885	-0.109272265386059\\
0.111952274823435	-0.10955840747761\\
0.111569228119297	-0.109779484502349\\
0.110684906842666	-0.109688938734085\\
0.10954148048331	-0.110355419165841\\
0.107502315070702	-0.110644315598154\\
0.10515340918267	-0.110776401495437\\
0.104150663447996	-0.110805137194009\\
0.103232580591889	-0.110504910256049\\
0.102393671186273	-0.110420951358556\\
0.10084239534188	-0.110303637486348\\
0.0980049085575975	-0.109991876051265\\
0.0950994924728697	-0.109476115791877\\
0.0928539312965077	-0.109398838869124\\
0.0909698301577832	-0.109779623196018\\
0.087871630370788	-0.110097412069702\\
0.0849048789403738	-0.110477085078889\\
0.0817290720644479	-0.110696670495874\\
0.0799399027471131	-0.111579142809586\\
0.0791964866052483	-0.112651171669671\\
0.0758101267783477	-0.11336557948638\\
0.0730047652899665	-0.114909268039393\\
0.0687217014687356	-0.114673878928355\\
0.0653291562836392	-0.114627783256402\\
0.0636362028150927	-0.115305621915334\\
0.0615944192519236	-0.115869869218932\\
0.0586305842708197	-0.116304860162782\\
0.0561712410131082	-0.116954059684884\\
0.0539418810682899	-0.117705160006283\\
0.0518166454707353	-0.117849088771212\\
0.0493202606108174	-0.117825267251383\\
0.046716406515625	-0.117651150276243\\
0.043166410156739	-0.116960619410341\\
0.0399586447329777	-0.116657127467614\\
0.0380070317781621	-0.117142163808077\\
0.0357996878829709	-0.117857943264832\\
0.0315625712248873	-0.117867153622644\\
0.0265095929521683	-0.1175086625312\\
0.0239873890805162	-0.118065400530381\\
0.02075683505837	-0.118407086172029\\
0.0164235631114567	-0.118028457717968\\
0.015006450072546	-0.118538185082105\\
0.0101612665029393	-0.117784387662197\\
0.0067804455747006	-0.1177312808969\\
0.00460950028750236	-0.117453042199524\\
0.00319855745765886	-0.117124745581747\\
0.00051127515759096	-0.116430417550619\\
-0.00326340787590805	-0.115834853891822\\
-0.00633269864899115	-0.115431026940422\\
-0.00941838629160029	-0.11450169996049\\
-0.0138130391513172	-0.113188917085942\\
-0.0174247723089509	-0.112301892678478\\
-0.0187372236235278	-0.112103198625772\\
-0.0233135264049715	-0.111361820166049\\
-0.0263112493921097	-0.111912069566264\\
-0.0312498591835151	-0.112089796048556\\
-0.0345164510928573	-0.112238556695941\\
-0.0379446411786218	-0.112076878443213\\
-0.0414280840206338	-0.111716205258644\\
-0.0449445398144551	-0.11171813099621\\
-0.0495721847959084	-0.111817112735927\\
-0.0544754968937475	-0.111285887617983\\
-0.057943338557609	-0.111146296379654\\
-0.0614173110316359	-0.110864413157378\\
-0.0646078647700461	-0.111306792585877\\
-0.0688811756812883	-0.11182287134586\\
-0.0715321969383659	-0.112623180207841\\
-0.0753796584044838	-0.112422451269827\\
-0.0792306940350165	-0.112304159279951\\
-0.0830552526266809	-0.112196897507157\\
-0.0858176916354728	-0.112446788626289\\
-0.0885625120450179	-0.112870351231357\\
-0.0928689205608164	-0.112607071515975\\
-0.0972046545698599	-0.112176613829457\\
-0.100476709003225	-0.111575523973503\\
-0.102829478402957	-0.111915519110883\\
};
\addplot [color=white!30!black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.1125	-0.1125\\
-0.1125	0.1125\\
0.1125	0.1125\\
0.1125	-0.1125\\
-0.1125	-0.1125\\
};
\end{axis}
\end{tikzpicture}%
